Maximal metrics for the first Steklov eigenvalue on surfaces

In recent years, eigenvalue optimization problems have received a lot of attention, in particular, due to their connection with the theory of minimal surfaces. In the present paper we prove that on any orientable surface there exists a smooth metric maximizing the first normalized Steklov eigenvalue. For surfaces of genus zero, this has been earlier proved by A. Fraser and R. Schoen. Our approach builds upon their ideas and further developments due to R. Petrides. As a corollary, we show that there exist free boundary branched minimal immersions of an arbitrary compact orientable surface with boundary into a Euclidean ball of some dimension.

==> picture.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'picture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29411765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{picture.pdf}}%
    \put(0.79766361,0.07480594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21888921,0.07056975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontsize{4}{4}$p_1$}}}}%
    \put(0.27589993,0.07056975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontsize{4}{4}$p_2$}}}}%
    \put(0.18053921,0.08926948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontsize{4}{4}$U_1$}}}}%
    \put(0.30502156,0.08871316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontsize{4}{4} $U_2$}}}}%
    \put(0.73318894,0.07054928){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{{\fontsize{4}{4}$I_\varepsilon$}}}}%
    \put(0.24156694,0.15897037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23647537,0.17141634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24213268,0.19178269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24326412,0.16462761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.73431827,0.16745623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{picture.pdf}}%
    \put(0.17848388,0.07340813){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{ {\fontsize{4}{4}$I_{1,\varepsilon}$}}}}%
    \put(0.29233549,0.07350578){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{{\fontsize{4}{4} $I_{2,\varepsilon}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{picture.pdf}}%
  \end{picture}%
\endgroup%

